Convolution algebras for Relational Groupoids and Reduction

We introduce the notions of relational groupoids and relational convolution algebras. We provide various examples arising from the group algebra of a group $G$ and a given normal subgroup $H$. We also give conditions for the existence of a Haar system of measures on a relational groupoid compatible with the convolution, and we prove a reduction theorem that recovers the usual convolution of a Lie groupoid.

==> NewAxioms.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NewAxioms.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NewAxioms.pdf}}%
    \put(0.12599206,1.09361111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\bullet \mbox{  The special relations }L,\,I,\, T\mbox{ and id}} $}}}%
    \put(0.22426589,1.1540873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.42837303,1.1540873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.6047619,1.1540873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.80634918,1.1540873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{id}}}%
    \put(0.62996034,1.10873017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{NewAxioms.pdf}}%
    \put(0.09071427,0.94494048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{NewAxioms.pdf}}%
    \put(0.39957482,0.94494048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{NewAxioms.pdf}}%
    \put(0.71556087,0.94494048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $L_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{NewAxioms.pdf}}%
    \put(0.12599206,0.71311529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\bullet \mbox{   The structure relations } L_1,\, L_2 \mbox{ and }L_3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{NewAxioms.pdf}}%
    \put(0.10331347,0.4762502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.17890876,0.4737304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.14111112,0.60224224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.27970241,0.60224224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.24190479,0.4737304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.31750001,0.4762502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.41829369,0.60224224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.38049607,0.4737304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.45609131,0.4737304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{NewAxioms.pdf}}%
    \put(0.05495687,0.63494902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{A.1}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{NewAxioms.pdf}}%
    \put(0.54176585,0.64003972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{A.2}}}}%
    \put(0.63667999,0.554365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{id}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{NewAxioms.pdf}}%
    \put(0.72895406,0.6385998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{A.3}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{NewAxioms.pdf}}%
    \put(0.0428373,0.40821453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{A.4}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{NewAxioms.pdf}}%
    \put(0.52916667,0.40821439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{A.5}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{NewAxioms.pdf}}%
    \put(0.04535714,0.24442466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{A.6}}}}%
    \put(0.11339286,-0.01259955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\bullet \mbox{ The axioms  \textbf{A.1}--\textbf{A.6}}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{NewAxioms.pdf}}%
  \end{picture}%
\endgroup%

